After the Fix: Transfer of Corrected Agent Experience

Does repairing an episode make its experience a better memory for the next task? We transfer the same failed source before and after accepted repair to a fixed target, alongside independent execution. Our 3,300 runs cover 100 ThinkingBox pairs and the same 100 APEX pairs with and without source-state inheritance, under eleven conditions. ThinkingBox's Full/Skill/Hybrid correction gains are 44/29/32 percentage points, with corrected performance 25/22/18 points above independence; inference weakens at the task-family level. Yet 12 of Full's 15-point larger correction gap over Skill come from worse uncorrected performance, not better corrected memory. Moreover, 22 of Full's 46 upward transitions restore observed baseline success. Neither APEX regime establishes comparable aggregate correction benefits. Action evidence connects workflow gains with reusable obligations and convention conflicts with source-local choices. Text APEX's accepted execution reaches 52% versus its summary's 40%, without robust global/group-level superiority or an estab- lished advantage over independence. Smaller handoffs reduce input but increase calls. The value of repairing experience is therefore distinct from the value of reusing it: memory updates require both a previous-version reference and a fresh-start reference.

==> figures/retention_cost_en.tex <==
\begin{tikzpicture}[x=1cm,y=0.9cm,font=\sffamily\fontsize{8}{9}\selectfont]
\definecolor{ink}{HTML}{243447}
\definecolor{newgain}{HTML}{188D89}
\definecolor{restore}{HTML}{80BDDC}
\definecolor{losthelp}{HTML}{EBA88C}
\definecolor{broken}{HTML}{C35562}
\node[font=\sffamily\bfseries\small] at (4.000,3.480) {A. Acceptance after correction};
\node[font=\sffamily\bfseries\small] at (11.500,3.480) {B. Execution relative to Full};
\draw[gray,dashed] (10.275,0.430) -- (10.275,2.900);
\node[anchor=west,font=\sffamily\scriptsize] at (0.000,2.600) {ThinkingBox};
\draw[gray!65,line width=1pt] (4.669,2.600) -- (5.671,2.600);
\node[circle,fill=broken,inner sep=2pt] at (4.669,2.600) {};
\node[font=\sffamily\scriptsize] at (4.669,2.380) {56};
\node[circle,fill=newgain,inner sep=2pt] at (5.671,2.600) {};
\node[font=\sffamily\scriptsize] at (5.671,2.380) {67};
\node[rectangle,fill=ink,inner sep=2pt] at (5.671,2.780) {};
\node[font=\sffamily\scriptsize] at (5.671,2.970) {67};
\fill[newgain] (10.275,2.630) rectangle (9.679,2.810);
\node[anchor=east,font=\sffamily\scriptsize] at (9.619,2.720) {-18.7\%};
\fill[restore] (10.275,2.390) rectangle (10.426,2.570);
\node[anchor=west,font=\sffamily\scriptsize] at (10.486,2.480) {+4.7\%};
\node[anchor=west,font=\sffamily\scriptsize] at (0.000,1.730) {APEX-state};
\draw[gray!65,line width=1pt] (3.211,1.730) -- (3.576,1.730);
\node[circle,fill=broken,inner sep=2pt] at (3.211,1.730) {};
\node[font=\sffamily\scriptsize] at (3.211,1.510) {40};
\node[circle,fill=newgain,inner sep=2pt] at (3.576,1.730) {};
\node[font=\sffamily\scriptsize] at (3.576,1.510) {44};
\node[rectangle,fill=ink,inner sep=2pt] at (3.302,1.910) {};
\node[font=\sffamily\scriptsize] at (3.302,2.100) {41};
\fill[newgain] (10.275,1.760) rectangle (9.889,1.940);
\node[anchor=east,font=\sffamily\scriptsize] at (9.829,1.850) {-12.1\%};
\fill[restore] (10.275,1.520) rectangle (13.644,1.700);
\node[anchor=west,font=\sffamily\scriptsize] at (13.704,1.610) {+105.7\%};
\node[anchor=west,font=\sffamily\scriptsize] at (0.000,0.860) {APEX-text};
\draw[gray!65,line width=1pt] (3.211,0.860) -- (4.304,0.860);
\node[circle,fill=broken,inner sep=2pt] at (3.211,0.860) {};
\node[font=\sffamily\scriptsize] at (3.211,0.640) {40};
\node[circle,fill=newgain,inner sep=2pt] at (4.304,0.860) {};
\node[font=\sffamily\scriptsize] at (4.304,0.640) {52};
\node[rectangle,fill=ink,inner sep=2pt] at (3.667,1.040) {};
\node[font=\sffamily\scriptsize] at (3.667,1.230) {45};
\fill[newgain] (10.275,0.890) rectangle (9.260,1.070);
\node[anchor=east,font=\sffamily\scriptsize] at (9.200,0.980) {-31.8\%};
\fill[restore] (10.275,0.650) rectangle (10.814,0.830);
\node[anchor=west,font=\sffamily\scriptsize] at (10.874,0.740) {+16.9\%};
\node[font=\sffamily\scriptsize] at (2.300,0.060) {30};
\node[font=\sffamily\scriptsize] at (3.211,0.060) {40};
\node[font=\sffamily\scriptsize] at (4.122,0.060) {50};
\node[font=\sffamily\scriptsize] at (5.033,0.060) {60};
\node[font=\sffamily\scriptsize] at (5.944,0.060) {70};
\node[font=\sffamily\scriptsize] at (9.000,0.060) {-40};
\node[font=\sffamily\scriptsize] at (10.275,0.060) {0};
\node[font=\sffamily\scriptsize] at (11.550,0.060) {40};
\node[font=\sffamily\scriptsize] at (12.825,0.060) {80};
\node[font=\sffamily\scriptsize] at (14.100,0.060) {120};
\node[] at (4.250,-0.260) {Acceptance (\%)};
\node[] at (11.650,-0.260) {Change (\%)};
\node[font=\sffamily\scriptsize] at (4.300,-0.620) {\textcolor{broken}{\textbullet} Summary\quad\textcolor{newgain}{\textbullet} Execution\quad$\blacksquare$ Full};
\node[font=\sffamily\scriptsize] at (11.700,-0.620) {\textcolor{newgain}{\rule{7pt}{5pt}} Input tokens\quad\textcolor{restore}{\rule{7pt}{5pt}} Model calls};
\end{tikzpicture}


==> figures/rq1_case_chain_en.tex <==
\begin{tikzpicture}[x=1cm,y=0.8cm,font=\sffamily\fontsize{8}{9}\selectfont]
\definecolor{ink}{HTML}{243447}
\definecolor{newgain}{HTML}{188D89}
\definecolor{restore}{HTML}{80BDDC}
\definecolor{losthelp}{HTML}{EBA88C}
\definecolor{broken}{HTML}{C35562}
\node[font=\sffamily\bfseries\small] at (2.200,3.650) {Evidence available};
\node[font=\sffamily\bfseries\small] at (7.050,3.650) {Target-side decision};
\node[font=\sffamily\bfseries\small] at (11.900,3.650) {Observed result};
\node[draw=newgain!65,fill=newgain!7,rounded corners=3pt,align=center,text width=4.05cm,minimum height=.77cm,inner sep=3pt] at (2.200,2.970) {Corrected lifecycle:\\open, act, close};
\draw[-{Stealth[length=4pt]},ink] (4.430,2.970) -- (4.830,2.970);
\node[draw=newgain!65,fill=newgain!7,rounded corners=3pt,align=center,text width=4.05cm,minimum height=.77cm,inner sep=3pt] at (7.050,2.970) {Eligibility changes;\\the lifecycle still applies};
\draw[-{Stealth[length=4pt]},ink] (9.280,2.970) -- (9.680,2.970);
\node[draw=newgain!65,fill=newgain!7,rounded corners=3pt,align=center,text width=4.05cm,minimum height=.77cm,inner sep=3pt] at (11.900,2.970) {B rejects correctly and\\follows the lifecycle};
\node[draw=broken!65,fill=broken!7,rounded corners=3pt,align=center,text width=4.05cm,minimum height=.77cm,inner sep=3pt] at (2.200,1.900) {Source validates six-year\\terminal-value discounting};
\draw[-{Stealth[length=4pt]},ink] (4.430,1.900) -- (4.830,1.900);
\node[draw=broken!65,fill=broken!7,rounded corners=3pt,align=center,text width=4.05cm,minimum height=.77cm,inner sep=3pt] at (7.050,1.900) {B computes both routes;\\the source rule takes priority};
\draw[-{Stealth[length=4pt]},ink] (9.280,1.900) -- (9.680,1.900);
\node[draw=broken!65,fill=broken!7,rounded corners=3pt,align=center,text width=4.05cm,minimum height=.77cm,inner sep=3pt] at (11.900,1.900) {All three C formats fail\\in both APEX regimes};
\node[draw=broken!65,fill=broken!7,rounded corners=3pt,align=center,text width=4.05cm,minimum height=.77cm,inner sep=3pt] at (2.200,0.830) {Raw workbook and rounded\\CSV routes are both available};
\draw[-{Stealth[length=4pt]},ink] (4.430,0.830) -- (4.830,0.830);
\node[draw=broken!65,fill=broken!7,rounded corners=3pt,align=center,text width=4.05cm,minimum height=.77cm,inner sep=3pt] at (7.050,0.830) {Rounded precision is chosen;\\the scenario value changes};
\draw[-{Stealth[length=4pt]},ink] (9.280,0.830) -- (9.680,0.830);
\node[draw=broken!65,fill=broken!7,rounded corners=3pt,align=center,text width=4.05cm,minimum height=.77cm,inner sep=3pt] at (11.900,0.830) {U-Skill/Hybrid pass; C fail\\in both APEX regimes};
\end{tikzpicture}


==> figures/rq1_decomposition_en.tex <==
\begin{tikzpicture}[x=1cm,y=0.9cm,font=\sffamily\fontsize{8}{9}\selectfont]
\definecolor{ink}{HTML}{243447}
\definecolor{newgain}{HTML}{188D89}
\definecolor{restore}{HTML}{80BDDC}
\definecolor{losthelp}{HTML}{EBA88C}
\definecolor{broken}{HTML}{C35562}
\node[font=\sffamily\bfseries\small] at (2.650,2.580) {ThinkingBox};
\draw[gray,dashed] (1.843,0.350) -- (1.843,2.200);
\node[anchor=east,font=\sffamily\scriptsize] at (0.580,1.940) {Full};
\fill[newgain] (1.843,1.780) rectangle (3.214,2.100);
\node[font=\sffamily\scriptsize] at (2.529,1.940) {24};
\fill[restore] (3.214,1.780) rectangle (4.471,2.100);
\node[font=\sffamily\scriptsize] at (3.843,1.940) {22};
\fill[losthelp] (1.786,1.780) rectangle (1.843,2.100);
\fill[broken] (1.729,1.780) rectangle (1.786,2.100);
\node[font=\scriptsize] at (4.357,2.160) {$\blacklozenge$};
\node[anchor=east,font=\sffamily\scriptsize] at (0.580,1.350) {Skill};
\fill[newgain] (1.843,1.190) rectangle (3.043,1.510);
\node[font=\sffamily\scriptsize] at (2.443,1.350) {21};
\fill[restore] (3.043,1.190) rectangle (4.071,1.510);
\node[font=\sffamily\scriptsize] at (3.557,1.350) {18};
\fill[losthelp] (1.500,1.190) rectangle (1.843,1.510);
\node[font=\sffamily\scriptsize] at (1.671,1.350) {6};
\fill[broken] (1.271,1.190) rectangle (1.500,1.510);
\node[font=\sffamily\scriptsize] at (1.386,1.350) {4};
\node[font=\scriptsize] at (3.500,1.570) {$\blacklozenge$};
\node[anchor=east,font=\sffamily\scriptsize] at (0.580,0.760) {Hybrid};
\fill[newgain] (1.843,0.600) rectangle (2.757,0.920);
\node[font=\sffamily\scriptsize] at (2.300,0.760) {16};
\fill[restore] (2.757,0.600) rectangle (3.900,0.920);
\node[font=\sffamily\scriptsize] at (3.329,0.760) {20};
\fill[losthelp] (1.671,0.600) rectangle (1.843,0.920);
\fill[broken] (1.614,0.600) rectangle (1.671,0.920);
\node[font=\scriptsize] at (3.671,0.980) {$\blacklozenge$};
\node[font=\sffamily\scriptsize] at (0.700,0.280) {-20};
\node[font=\sffamily\scriptsize] at (1.843,0.280) {0};
\node[font=\sffamily\scriptsize] at (2.986,0.280) {20};
\node[font=\sffamily\scriptsize] at (4.129,0.280) {40};
\node[font=\sffamily\bfseries\small] at (7.650,2.580) {APEX-state};
\draw[gray,dashed] (6.843,0.350) -- (6.843,2.200);
\node[anchor=east,font=\sffamily\scriptsize] at (5.580,1.940) {Full};
\fill[newgain] (6.843,1.780) rectangle (7.071,2.100);
\node[font=\sffamily\scriptsize] at (6.957,1.940) {4};
\fill[restore] (7.071,1.780) rectangle (7.300,2.100);
\node[font=\sffamily\scriptsize] at (7.186,1.940) {4};
\fill[losthelp] (6.671,1.780) rectangle (6.843,2.100);
\fill[broken] (6.329,1.780) rectangle (6.671,2.100);
\node[font=\sffamily\scriptsize] at (6.500,1.940) {6};
\node[font=\scriptsize] at (6.786,2.160) {$\blacklozenge$};
\node[anchor=east,font=\sffamily\scriptsize] at (5.580,1.350) {Skill};
\fill[newgain] (6.843,1.190) rectangle (7.243,1.510);
\node[font=\sffamily\scriptsize] at (7.043,1.350) {7};
\fill[restore] (7.243,1.190) rectangle (7.700,1.510);
\node[font=\sffamily\scriptsize] at (7.471,1.350) {8};
\fill[losthelp] (6.614,1.190) rectangle (6.843,1.510);
\node[font=\sffamily\scriptsize] at (6.729,1.350) {4};
\fill[broken] (6.157,1.190) rectangle (6.614,1.510);
\node[font=\sffamily\scriptsize] at (6.386,1.350) {8};
\node[font=\scriptsize] at (7.014,1.570) {$\blacklozenge$};
\node[anchor=east,font=\sffamily\scriptsize] at (5.580,0.760) {Hybrid};
\fill[newgain] (6.843,0.600) rectangle (7.186,0.920);
\node[font=\sffamily\scriptsize] at (7.014,0.760) {6};
\fill[restore] (7.186,0.600) rectangle (7.529,0.920);
\node[font=\sffamily\scriptsize] at (7.357,0.760) {6};
\fill[losthelp] (6.671,0.600) rectangle (6.843,0.920);
\fill[broken] (6.386,0.600) rectangle (6.671,0.920);
\node[font=\sffamily\scriptsize] at (6.529,0.760) {5};
\node[font=\scriptsize] at (7.071,0.980) {$\blacklozenge$};
\node[font=\sffamily\scriptsize] at (5.700,0.280) {-20};
\node[font=\sffamily\scriptsize] at (6.843,0.280) {0};
\node[font=\sffamily\scriptsize] at (7.986,0.280) {20};
\node[font=\sffamily\scriptsize] at (9.129,0.280) {40};
\node[font=\sffamily\bfseries\small] at (12.650,2.580) {APEX-text};
\draw[gray,dashed] (11.843,0.350) -- (11.843,2.200);
\node[anchor=east,font=\sffamily\scriptsize] at (10.580,1.940) {Full};
\fill[newgain] (11.843,1.780) rectangle (12.129,2.100);
\node[font=\sffamily\scriptsize] at (11.986,1.940) {5};
\fill[restore] (12.129,1.780) rectangle (12.414,2.100);
\node[font=\sffamily\scriptsize] at (12.271,1.940) {5};
\fill[losthelp] (11.614,1.780) rectangle (11.843,2.100);
\node[font=\sffamily\scriptsize] at (11.729,1.940) {4};
\fill[broken] (11.271,1.780) rectangle (11.614,2.100);
\node[font=\sffamily\scriptsize] at (11.443,1.940) {6};
\node[font=\scriptsize] at (11.843,2.160) {$\blacklozenge$};
\node[anchor=east,font=\sffamily\scriptsize] at (10.580,1.350) {Skill};
\fill[newgain] (11.843,1.190) rectangle (12.129,1.510);
\node[font=\sffamily\scriptsize] at (11.986,1.350) {5};
\fill[restore] (12.129,1.190) rectangle (12.643,1.510);
\node[font=\sffamily\scriptsize] at (12.386,1.350) {9};
\fill[losthelp] (11.443,1.190) rectangle (11.843,1.510);
\node[font=\sffamily\scriptsize] at (11.643,1.350) {7};
\fill[broken] (11.100,1.190) rectangle (11.443,1.510);
\node[font=\sffamily\scriptsize] at (11.271,1.350) {6};
\node[font=\scriptsize] at (11.900,1.570) {$\blacklozenge$};
\node[anchor=east,font=\sffamily\scriptsize] at (10.580,0.760) {Hybrid};
\fill[newgain] (11.843,0.600) rectangle (11.957,0.920);
\fill[restore] (11.957,0.600) rectangle (12.129,0.920);
\fill[losthelp] (11.386,0.600) rectangle (11.843,0.920);
\node[font=\sffamily\scriptsize] at (11.614,0.760) {8};
\fill[broken] (11.100,0.600) rectangle (11.386,0.920);
\node[font=\sffamily\scriptsize] at (11.243,0.760) {5};
\node[font=\scriptsize] at (11.386,0.980) {$\blacklozenge$};
\node[font=\sffamily\scriptsize] at (10.700,0.280) {-20};
\node[font=\sffamily\scriptsize] at (11.843,0.280) {0};
\node[font=\sffamily\scriptsize] at (12.986,0.280) {20};
\node[font=\sffamily\scriptsize] at (14.129,0.280) {40};
\fill[newgain] (0.30,-.23) rectangle (0.53,-.02);
\node[anchor=west,font=\sffamily\scriptsize] at (0.620,-0.130) {001: C-only success};
\fill[restore] (3.85,-.23) rectangle (4.08,-.02);
\node[anchor=west,font=\sffamily\scriptsize] at (4.170,-0.130) {101: baseline matched};
\fill[losthelp] (7.65,-.23) rectangle (7.88,-.02);
\node[anchor=west,font=\sffamily\scriptsize] at (7.970,-0.130) {010: U-only success};
\fill[broken] (11.00,-.23) rectangle (11.23,-.02);
\node[anchor=west,font=\sffamily\scriptsize] at (11.320,-0.130) {110: C-only failure};
\end{tikzpicture}


==> figures/rq1_forest_en.tex <==
\begin{tikzpicture}[x=1cm,y=0.9cm,font=\sffamily\fontsize{8}{9}\selectfont]
\definecolor{ink}{HTML}{243447}
\definecolor{newgain}{HTML}{188D89}
\definecolor{restore}{HTML}{80BDDC}
\definecolor{losthelp}{HTML}{EBA88C}
\definecolor{broken}{HTML}{C35562}
\node[font=\sffamily\bfseries\small] at (5.825,4.630) {H1a: corrected vs. uncorrected};
\draw[gray!70,dashed] (4.814,0.310) -- (4.814,4.230);
\draw[gray] (3.803,0.260) -- (3.803,0.310);
\node[font=\sffamily\scriptsize] at (3.803,0.060) {-20};
\draw[gray] (4.814,0.260) -- (4.814,0.310);
\node[font=\sffamily\scriptsize] at (4.814,0.060) {0};
\draw[gray] (5.825,0.260) -- (5.825,0.310);
\node[font=\sffamily\scriptsize] at (5.825,0.060) {20};
\draw[gray] (6.836,0.260) -- (6.836,0.310);
\node[font=\sffamily\scriptsize] at (6.836,0.060) {40};
\draw[gray] (7.847,0.260) -- (7.847,0.310);
\node[font=\sffamily\scriptsize] at (7.847,0.060) {60};
\node[] at (5.825,-0.240) {Acceptance difference (pp)};
\definecolor{cohort}{HTML}{3361A8}
\node[anchor=west,text=cohort,font=\sffamily\bfseries\fontsize{8}{9}\selectfont] at (0.000,3.630) {ThinkingBox};
\node[anchor=east] at (3.220,3.990) {Full};
\draw[cohort,line width=1pt] (6.091,3.990) -- (7.660,3.990);
\draw[cohort] (6.091,3.920) -- (6.091,4.060);
\draw[cohort] (7.660,3.920) -- (7.660,4.060);
\fill[cohort] (7.038,3.990) circle (2.2pt);
\node[anchor=west,text=cohort,font=\sffamily\bfseries\scriptsize] at (8.230,3.990) {+44};
\node[anchor=east] at (3.220,3.630) {Skill};
\draw[cohort,line width=1pt] (5.454,3.630) -- (6.829,3.630);
\draw[cohort] (5.454,3.560) -- (5.454,3.700);
\draw[cohort] (6.829,3.560) -- (6.829,3.700);
\fill[cohort] (6.280,3.630) circle (2.2pt);
\node[anchor=west,text=cohort,font=\sffamily\bfseries\scriptsize] at (8.230,3.630) {+29};
\node[anchor=east] at (3.220,3.270) {Hybrid};
\draw[cohort,line width=1pt] (5.780,3.270) -- (7.038,3.270);
\draw[cohort] (5.780,3.200) -- (5.780,3.340);
\draw[cohort] (7.038,3.200) -- (7.038,3.340);
\fill[cohort] (6.432,3.270) circle (2.2pt);
\node[anchor=west,text=cohort,font=\sffamily\bfseries\scriptsize] at (8.230,3.270) {+32};
\definecolor{cohort}{HTML}{8960A8}
\node[anchor=west,text=cohort,font=\sffamily\bfseries\fontsize{8}{9}\selectfont] at (0.000,2.380) {APEX-state};
\node[anchor=east] at (3.220,2.740) {Full};
\draw[cohort,line width=1pt] (4.418,2.740) -- (5.089,2.740);
\draw[cohort] (4.418,2.670) -- (4.418,2.810);
\draw[cohort] (5.089,2.670) -- (5.089,2.810);
\fill[cohort] (4.763,2.740) circle (2.2pt);
\node[anchor=west,text=cohort,font=\sffamily\bfseries\scriptsize] at (8.230,2.740) {-1};
\node[anchor=east] at (3.220,2.380) {Skill};
\draw[cohort,line width=1pt] (4.556,2.380) -- (5.352,2.380);
\draw[cohort] (4.556,2.310) -- (4.556,2.450);
\draw[cohort] (5.352,2.310) -- (5.352,2.450);
\fill[cohort] (4.966,2.380) circle (2.2pt);
\node[anchor=west,text=cohort,font=\sffamily\bfseries\scriptsize] at (8.230,2.380) {+3};
\node[anchor=east] at (3.220,2.020) {Hybrid};
\draw[cohort,line width=1pt] (4.511,2.020) -- (5.498,2.020);
\draw[cohort] (4.511,1.950) -- (4.511,2.090);
\draw[cohort] (5.498,1.950) -- (5.498,2.090);
\fill[cohort] (5.016,2.020) circle (2.2pt);
\node[anchor=west,text=cohort,font=\sffamily\bfseries\scriptsize] at (8.230,2.020) {+4};
\definecolor{cohort}{HTML}{188D89}
\node[anchor=west,text=cohort,font=\sffamily\bfseries\fontsize{8}{9}\selectfont] at (0.000,1.130) {APEX-text};
\node[anchor=east] at (3.220,1.490) {Full};
\draw[cohort,line width=1pt] (4.439,1.490) -- (5.127,1.490);
\draw[cohort] (4.439,1.420) -- (4.439,1.560);
\draw[cohort] (5.127,1.420) -- (5.127,1.560);
\fill[cohort] (4.814,1.490) circle (2.2pt);
\node[anchor=west,text=cohort,font=\sffamily\bfseries\scriptsize] at (8.230,1.490) {+0};
\node[anchor=east] at (3.220,1.130) {Skill};
\draw[cohort,line width=1pt] (4.312,1.130) -- (5.473,1.130);
\draw[cohort] (4.312,1.060) -- (4.312,1.200);
\draw[cohort] (5.473,1.060) -- (5.473,1.200);
\fill[cohort] (4.864,1.130) circle (2.2pt);
\node[anchor=west,text=cohort,font=\sffamily\bfseries\scriptsize] at (8.230,1.130) {+1};
\node[anchor=east] at (3.220,0.770) {Hybrid};
\draw[cohort,line width=1pt] (3.971,0.770) -- (4.912,0.770);
\draw[cohort] (3.971,0.700) -- (3.971,0.840);
\draw[cohort] (4.912,0.700) -- (4.912,0.840);
\fill[cohort] (4.409,0.770) circle (2.2pt);
\node[anchor=west,text=cohort,font=\sffamily\bfseries\scriptsize] at (8.230,0.770) {-8};
\node[font=\sffamily\bfseries\small] at (11.950,4.630) {H1b: corrected vs. B-only};
\draw[gray!70,dashed] (11.440,0.310) -- (11.440,4.230);
\draw[gray] (10.080,0.260) -- (10.080,0.310);
\node[font=\sffamily\scriptsize] at (10.080,0.060) {-20};
\draw[gray] (11.440,0.260) -- (11.440,0.310);
\node[font=\sffamily\scriptsize] at (11.440,0.060) {0};
\draw[gray] (12.800,0.260) -- (12.800,0.310);
\node[font=\sffamily\scriptsize] at (12.800,0.060) {20};
\draw[gray] (14.160,0.260) -- (14.160,0.310);
\node[font=\sffamily\scriptsize] at (14.160,0.060) {40};
\node[] at (11.950,-0.240) {Acceptance difference (pp)};
\definecolor{cohort}{HTML}{3361A8}
\draw[cohort,line width=1pt] (12.330,3.990) -- (14.002,3.990);
\draw[cohort] (12.330,3.920) -- (12.330,4.060);
\draw[cohort] (14.002,3.920) -- (14.002,4.060);
\fill[cohort] (13.140,3.990) circle (2.2pt);
\node[anchor=west,text=cohort,font=\sffamily\bfseries\scriptsize] at (14.630,3.990) {+25};
\draw[cohort,line width=1pt] (11.981,3.630) -- (14.095,3.630);
\draw[cohort] (11.981,3.560) -- (11.981,3.700);
\draw[cohort] (14.095,3.560) -- (14.095,3.700);
\fill[cohort] (12.936,3.630) circle (2.2pt);
\node[anchor=west,text=cohort,font=\sffamily\bfseries\scriptsize] at (14.630,3.630) {+22};
\draw[cohort,line width=1pt] (11.898,3.270) -- (13.648,3.270);
\draw[cohort] (11.898,3.200) -- (11.898,3.340);
\draw[cohort] (13.648,3.200) -- (13.648,3.340);
\fill[cohort] (12.664,3.270) circle (2.2pt);
\node[anchor=west,text=cohort,font=\sffamily\bfseries\scriptsize] at (14.630,3.270) {+18};
\definecolor{cohort}{HTML}{8960A8}
\draw[cohort,line width=1pt] (10.538,2.740) -- (11.824,2.740);
\draw[cohort] (10.538,2.670) -- (10.538,2.810);
\draw[cohort] (11.824,2.670) -- (11.824,2.810);
\fill[cohort] (11.236,2.740) circle (2.2pt);
\node[anchor=west,text=cohort,font=\sffamily\bfseries\scriptsize] at (14.630,2.740) {-3};
\draw[cohort,line width=1pt] (10.728,2.380) -- (11.920,2.380);
\draw[cohort] (10.728,2.310) -- (10.728,2.450);
\draw[cohort] (11.920,2.310) -- (11.920,2.450);
\fill[cohort] (11.304,2.380) circle (2.2pt);
\node[anchor=west,text=cohort,font=\sffamily\bfseries\scriptsize] at (14.630,2.380) {-2};
\draw[cohort,line width=1pt] (10.954,2.020) -- (12.100,2.020);
\draw[cohort] (10.954,1.950) -- (10.954,2.090);
\draw[cohort] (12.100,1.950) -- (12.100,2.090);
\fill[cohort] (11.508,2.020) circle (2.2pt);
\node[anchor=west,text=cohort,font=\sffamily\bfseries\scriptsize] at (14.630,2.020) {+1};
\definecolor{cohort}{HTML}{188D89}
\draw[cohort,line width=1pt] (10.460,1.490) -- (12.078,1.490);
\draw[cohort] (10.460,1.420) -- (10.460,1.560);
\draw[cohort] (12.078,1.420) -- (12.078,1.560);
\fill[cohort] (11.304,1.490) circle (2.2pt);
\node[anchor=west,text=cohort,font=\sffamily\bfseries\scriptsize] at (14.630,1.490) {-2};
\draw[cohort,line width=1pt] (10.741,1.130) -- (11.931,1.130);
\draw[cohort] (10.741,1.060) -- (10.741,1.200);
\draw[cohort] (11.931,1.060) -- (11.931,1.200);
\fill[cohort] (11.304,1.130) circle (2.2pt);
\node[anchor=west,text=cohort,font=\sffamily\bfseries\scriptsize] at (14.630,1.130) {-2};
\draw[cohort,line width=1pt] (10.373,0.770) -- (11.585,0.770);
\draw[cohort] (10.373,0.700) -- (10.373,0.840);
\draw[cohort] (11.585,0.700) -- (11.585,0.840);
\fill[cohort] (10.964,0.770) circle (2.2pt);
\node[anchor=west,text=cohort,font=\sffamily\bfseries\scriptsize] at (14.630,0.770) {-7};
\end{tikzpicture}


==> figures/rq1_heterogeneity_en.tex <==
\begin{tikzpicture}[x=1cm,y=0.8cm,font=\sffamily\fontsize{8}{9}\selectfont]
\definecolor{ink}{HTML}{243447}
\definecolor{newgain}{HTML}{188D89}
\definecolor{restore}{HTML}{80BDDC}
\definecolor{losthelp}{HTML}{EBA88C}
\definecolor{broken}{HTML}{C35562}
\node[font=\sffamily\bfseries\small] at (6.050,4.650) {APEX-state};
\node[] at (4.650,4.250) {Full};
\node[] at (6.050,4.250) {Skill};
\node[] at (7.450,4.250) {Hybrid};
\node[anchor=east] at (3.700,3.760) {Banking (48)};
\fill[broken!37.5!white] (4.000,3.560) rectangle (5.320,3.960);
\node[] at (4.660,3.760) {-10.4};
\fill[newgain!0.0!white] (5.400,3.560) rectangle (6.720,3.960);
\node[] at (6.060,3.760) {+0.0};
\fill[newgain!0.0!white] (6.800,3.560) rectangle (8.120,3.960);
\node[] at (7.460,3.760) {+0.0};
\node[anchor=east] at (3.700,3.300) {Law (23)};
\fill[newgain!15.7!white] (4.000,3.100) rectangle (5.320,3.500);
\node[] at (4.660,3.300) {+4.3};
\fill[newgain!62.6!white] (5.400,3.100) rectangle (6.720,3.500);
\node[] at (6.060,3.300) {+17.4};
\fill[newgain!62.6!white] (6.800,3.100) rectangle (8.120,3.500);
\node[] at (7.460,3.300) {+17.4};
\node[anchor=east] at (3.700,2.840) {Consulting (29)};
\fill[newgain!37.2!white] (4.000,2.640) rectangle (5.320,3.040);
\node[] at (4.660,2.840) {+10.3};
\fill[broken!12.4!white] (5.400,2.640) rectangle (6.720,3.040);
\node[] at (6.060,2.840) {-3.4};
\fill[newgain!0.0!white] (6.800,2.640) rectangle (8.120,3.040);
\node[] at (7.460,2.840) {+0.0};
\node[anchor=east] at (3.700,2.230) {Same-family (42)};
\fill[broken!17.1!white] (4.000,2.030) rectangle (5.320,2.430);
\node[] at (4.660,2.230) {-4.8};
\fill[newgain!25.7!white] (5.400,2.030) rectangle (6.720,2.430);
\node[] at (6.060,2.230) {+7.1};
\fill[broken!8.6!white] (6.800,2.030) rectangle (8.120,2.430);
\node[] at (7.460,2.230) {-2.4};
\node[anchor=east] at (3.700,1.770) {Shared procedure (26)};
\fill[newgain!0.0!white] (4.000,1.570) rectangle (5.320,1.970);
\node[] at (4.660,1.770) {+0.0};
\fill[newgain!0.0!white] (5.400,1.570) rectangle (6.720,1.970);
\node[] at (6.060,1.770) {+0.0};
\fill[newgain!69.2!white] (6.800,1.570) rectangle (8.120,1.970);
\node[] at (7.460,1.770) {+19.2};
\node[anchor=east] at (3.700,1.310) {Shared evidence (20)};
\fill[broken!18.0!white] (4.000,1.110) rectangle (5.320,1.510);
\node[] at (4.660,1.310) {-5.0};
\fill[broken!18.0!white] (5.400,1.110) rectangle (6.720,1.510);
\node[] at (6.060,1.310) {-5.0};
\fill[broken!18.0!white] (6.800,1.110) rectangle (8.120,1.510);
\node[] at (7.460,1.310) {-5.0};
\node[anchor=east] at (3.700,0.850) {Context only (12)};
\fill[newgain!60.0!white] (4.000,0.650) rectangle (5.320,1.050);
\node[] at (4.660,0.850) {+16.7};
\fill[newgain!30.0!white] (5.400,0.650) rectangle (6.720,1.050);
\node[] at (6.060,0.850) {+8.3};
\fill[newgain!30.0!white] (6.800,0.650) rectangle (8.120,1.050);
\node[] at (7.460,0.850) {+8.3};
\draw[gray!70] (4.000,2.540) -- (8.120,2.540);
\node[font=\sffamily\bfseries\small] at (11.250,4.650) {APEX-text};
\node[] at (9.850,4.250) {Full};
\node[] at (11.250,4.250) {Skill};
\node[] at (12.650,4.250) {Hybrid};
\fill[broken!22.5!white] (9.200,3.560) rectangle (10.520,3.960);
\node[] at (9.860,3.760) {-6.2};
\fill[broken!22.5!white] (10.600,3.560) rectangle (11.920,3.960);
\node[] at (11.260,3.760) {-6.2};
\fill[broken!67.5!white] (12.000,3.560) rectangle (13.320,3.960);
\node[] at (12.660,3.760) {-18.8};
\fill[newgain!0.0!white] (9.200,3.100) rectangle (10.520,3.500);
\node[] at (9.860,3.300) {+0.0};
\fill[newgain!78.0!white] (10.600,3.100) rectangle (11.920,3.500);
\node[] at (11.260,3.300) {+30.4};
\fill[newgain!15.7!white] (12.000,3.100) rectangle (13.320,3.500);
\node[] at (12.660,3.300) {+4.3};
\fill[newgain!37.2!white] (9.200,2.640) rectangle (10.520,3.040);
\node[] at (9.860,2.840) {+10.3};
\fill[broken!37.2!white] (10.600,2.640) rectangle (11.920,3.040);
\node[] at (11.260,2.840) {-10.3};
\fill[newgain!0.0!white] (12.000,2.640) rectangle (13.320,3.040);
\node[] at (12.660,2.840) {+0.0};
\fill[newgain!0.0!white] (9.200,2.030) rectangle (10.520,2.430);
\node[] at (9.860,2.230) {+0.0};
\fill[broken!25.7!white] (10.600,2.030) rectangle (11.920,2.430);
\node[] at (11.260,2.230) {-7.1};
\fill[broken!34.3!white] (12.000,2.030) rectangle (13.320,2.430);
\node[] at (12.660,2.230) {-9.5};
\fill[newgain!0.0!white] (9.200,1.570) rectangle (10.520,1.970);
\node[] at (9.860,1.770) {+0.0};
\fill[newgain!69.2!white] (10.600,1.570) rectangle (11.920,1.970);
\node[] at (11.260,1.770) {+19.2};
\fill[broken!13.8!white] (12.000,1.570) rectangle (13.320,1.970);
\node[] at (12.660,1.770) {-3.8};
\fill[newgain!18.0!white] (9.200,1.110) rectangle (10.520,1.510);
\node[] at (9.860,1.310) {+5.0};
\fill[broken!18.0!white] (10.600,1.110) rectangle (11.920,1.510);
\node[] at (11.260,1.310) {-5.0};
\fill[broken!18.0!white] (12.000,1.110) rectangle (13.320,1.510);
\node[] at (12.660,1.310) {-5.0};
\fill[broken!30.0!white] (9.200,0.650) rectangle (10.520,1.050);
\node[] at (9.860,0.850) {-8.3};
\fill[newgain!0.0!white] (10.600,0.650) rectangle (11.920,1.050);
\node[] at (11.260,0.850) {+0.0};
\fill[broken!60.0!white] (12.000,0.650) rectangle (13.320,1.050);
\node[] at (12.660,0.850) {-16.7};
\draw[gray!70] (9.200,2.540) -- (13.320,2.540);
\node[font=\sffamily\scriptsize] at (7.000,-0.070) {C minus U (pp)   |   red: lower acceptance     teal: higher acceptance};
\end{tikzpicture}

